Thermodynamics and Geometrothermodynamics of Charged black holes in Massive Gravity

The objective of this paper is to study the thermodynamics and thermodynamic geometry of charged de-Sitter and charged anti de-Sitter black hole solutions in massive gravity. We study the effect of curvature parameter as well as the mass of graviton in the thermodynamics of the black hole system. We further extend our studies to different topology of the space time and its effects on phase transition and thermodynamics. In addition, the phase transition structure of the black hole and its interactions are reproduced using geometrothermodynamics.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

